Case Studies of Causal Discovery from IT Monitoring Time Series

Information technology (IT) systems are vital for modern businesses, handling data storage, communication, and process automation. Monitoring these systems is crucial for their proper functioning and efficiency, as it allows collecting extensive observational time series data for analysis. The interest in causal discovery is growing in IT monitoring systems as knowing causal relations between different components of the IT system helps in reducing downtime, enhancing system performance and identifying root causes of anomalies and incidents. It also allows proactive prediction of future issues through historical data analysis. Despite its potential benefits, applying causal discovery algorithms on IT monitoring data poses challenges, due to the complexity of the data. For instance, IT monitoring data often contains misaligned time series, sleeping time series, timestamp errors and missing values. This paper presents case studies on applying causal discovery algorithms to different IT monitoring datasets, highlighting benefits and ongoing challenges.

==> (inline-0) <==
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0) {Cpu};
	\node (RAM) at (1.5,0) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,0) {DiskW};
	\node (M) at (3,0) {Mes};
	\node (CON) at (3,-2) {Con};

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0) {Cpu};
	\node (RAM) at (1.5,0) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,0) {DiskW};
	\node (M) at (3,0) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[<->,>=latex, blue] (M) -- (P);
\draw[->,>=latex] (CON) -- (M);
\draw[->,>=latex, red] (DiskR) -- (DiskW);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex] (CON) -- (RAM);
\draw[<->,>=latex, blue] (CPU) -- (CON);
\draw[->,>=latex] (P) -- (M);
\draw[->,>=latex, red] (CPU) -- (RAM);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};

\draw[->,>=latex, red] (RAM) -- (DiskR);
\draw[->,>=latex, red] (M) -- (RAM);
\draw[->,>=latex, red] (DiskR) -- (DiskW);
\draw[->,>=latex, red] (DiskW) -- (RAM);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex, red] (CPU) -- (DiskR);
\draw[->,>=latex, red] (RAM) -- (DiskR);
\draw[->,>=latex, red] (RAM) -- (P);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0) {Cpu};
	\node (RAM) at (1.5,0) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,0) {DiskW};
	\node (M) at (3,0) {Mes};
	\node (CON) at (3,-2) {Con};

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex] (CON) -- (RAM);
\draw[->,>=latex] (P) -- (M);
\draw[<->,>=latex, blue] (CPU) -- (CON);
\draw[->,>=latex, red] (RAM) -- (CPU);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex] (P) -- (M);
\draw[->,>=latex, red] (RAM) -- (DiskR);
\draw[->,>=latex, red] (DiskR) -- (DiskW);
\draw[->,>=latex, red] (DiskW) -- (RAM);
\draw[->,>=latex, red] (RAM) -- (P);
\draw[->,>=latex, red] (M) -- (RAM);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex] (P) -- (M);
\draw[<->,>=latex, blue] (CPU) -- (CON);
\draw[->,>=latex] (CON) -- (RAM);
\draw[->,>=latex, red] (CPU) -- (RAM);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex, red] (DiskR) -- (DiskW);
\draw[->,>=latex, red] (DiskW) -- (RAM);
\draw[->,>=latex, red] (M) -- (RAM);
\draw[->,>=latex, red] (RAM) -- (DiskR);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0) {Cpu};
	\node (RAM) at (1.5,0) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,0) {DiskW};
	\node (M) at (3,0) {Mes};
	\node (CON) at (3,-2) {Con};

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0) {Cpu};
	\node (RAM) at (1.5,0) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,0) {DiskW};
	\node (M) at (3,0) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[<->,>=latex, blue] (M) -- (P);
\draw[<->,>=latex, blue] (CON) -- (M);
\draw[->,>=latex, red] (CPU) -- (M);
\draw[->,>=latex, red] (DiskR) -- (DiskW);
\draw[->,>=latex, red] (P) -- (CON);
\draw[->,>=latex, red] (DiskW) -- (CON);
\draw[->,>=latex, red] (DiskW) -- (M);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};

\draw[->,>=latex, red] (M) -- (DiskR);
\draw[->,>=latex, red] (RAM) -- (M);
\draw[->,>=latex, red] (CPU) -- (DiskR);
\draw[->,>=latex, red] (DiskW) -- (DiskR);
\draw[->,>=latex, red] (DiskW) -- (CPU);
\draw[->,>=latex, red] (CPU) -- (RAM);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};

\draw[->,>=latex] (CON) -- (M);
\draw[->,>=latex, red] (RAM) -- (M);
\draw[->,>=latex, red] (DiskR) -- (DiskW);
\draw[->,>=latex, red] (DiskW) -- (CON);
\draw[->,>=latex, red] (RAM) -- (P);
\draw[->,>=latex, red] (CPU) -- (DiskR);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex, red] (M) -- (DiskW);
\draw[->,>=latex, red] (DiskR) -- (RAM);
\draw[->,>=latex, red] (DiskW) -- (DiskR);
\draw[->,>=latex, red] (DiskR) -- (M);
\draw[->,>=latex, red] (DiskR) -- (CPU);
\draw[->,>=latex, red] (RAM) -- (CPU);
\draw[->,>=latex, red] (DiskW) -- (CON);
\draw[->,>=latex, red] (M) -- (RAM);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0) {Cpu};
	\node (RAM) at (1.5,0) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,0) {DiskW};
	\node (M) at (3,0) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex] (P) -- (CPU);
\draw[->,>=latex, red] (P) -- (CON);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex, red] (DiskR) -- (CPU);
\draw[->,>=latex, red] (RAM) -- (CPU);
\draw[->,>=latex, red] (DiskW) -- (DiskR);
\draw[->,>=latex, red] (DiskR) -- (RAM);
\draw[->,>=latex, red] (RAM) -- (M);
\draw[->,>=latex, red] (DiskR) -- (M);
\draw[->,>=latex, red] (DiskW) -- (CPU);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex] (CON) -- (M);
\draw[->,>=latex] (P) -- (M);
\draw[<->,>=latex, blue] (RAM) -- (P);
\draw[->,>=latex, red] (CPU) -- (DiskR);
\draw[->,>=latex, red] (RAM) -- (M);
\draw[->,>=latex, red] (DiskR) -- (DiskW);
\draw[->,>=latex, red] (DiskW) -- (CON);
\draw[->,>=latex, red] (M) -- (DiskW);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex, red] (DiskR) -- (M);
\draw[->,>=latex, red] (RAM) -- (M);
\draw[->,>=latex, red] (DiskR) -- (CPU);
\draw[->,>=latex, red] (DiskW) -- (DiskR);
\draw[->,>=latex, red] (RAM) -- (CPU);
\draw[->,>=latex, red] (DiskW) -- (CPU);
\draw[->,>=latex, red] (DiskR) -- (RAM);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (P) at (3,2) {Pub} ;
	\node (CPU) at (0,0.1) {Cpu};
	\node (RAM) at (1.5,0.05) {Ram};
	\node (DiskR) at (6,0) {DiskR};
	\node (DiskW) at (4.5,-0.05) {DiskW};
	\node (M) at (3,-0.1) {Mes};
	\node (CON) at (3,-2) {Con};
	
\draw[->,>=latex] (P) -- (RAM);
\draw[->,>=latex] (CON) -- (M);
\draw[->,>=latex, red] (RAM) -- (M);
\draw[->,>=latex, red] (DiskW) -- (DiskR);
\draw[->,>=latex, red] (CPU) -- (DiskR);
\draw[->,>=latex, red] (DiskW) -- (CON);

	\draw[->,>=latex] (P) to [out=180,in=135, looseness=2] (P);
	\draw[->,>=latex] (CPU) to [out=180,in=135, looseness=2] (CPU);
	\draw[->,>=latex] (M) to [out=180,in=135, looseness=2] (M);
 	\draw[->,>=latex] (RAM) to [out=180,in=135, looseness=2] (RAM);
	\draw[->,>=latex] (DiskW) to [out=0,in=45, looseness=2] (DiskW);
	\draw[->,>=latex] (DiskR) to [out=0,in=45, looseness=2] (DiskR);
	\draw[->,>=latex] (CON) to [out=-30,in=15, looseness=2] (CON);	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
	
\draw[->,>=latex] (MDB) -- (CMB);
\draw[<->,>=latex, blue] (LMB) -- (MB);
\draw[->,>=latex, red] (MDB) -- (MB);
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (MB) -- (GSIB);
\draw[->,>=latex, red] (MB) -- (CMB);
\draw[->,>=latex, red] (GSIB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (MDB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
	
\draw[->,>=latex] (MB) -- (LMB);
\draw[->,>=latex, red] (MB) -- (GSIB);
\draw[->,>=latex, red] (MB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (MB) -- (CMB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
	
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (GSIB) -- (MB);
\draw[->,>=latex, red] (LMB) -- (MDB);
\draw[->,>=latex, red] (ESB) -- (RTMB);
\draw[->,>=latex, red] (LMB) -- (MB);
\draw[->,>=latex, red] (RTMB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (CMB);
\draw[->,>=latex, red] (MB) -- (MDB);
\draw[->,>=latex, red] (MB) -- (RTMB);
\draw[->,>=latex, red] (MDB) -- (ESB);
\draw[->,>=latex, red] (MDB) -- (PMDB);
\draw[->,>=latex, red] (GSIB) -- (CMB);
\draw[->,>=latex, red] (GSIB) -- (MDB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
	
\draw[<->,>=latex, blue] (CMB) -- (MB);
\draw[->,>=latex, red] (LMB) -- (ESB);
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (GSIB) -- (PMDB);
\draw[->,>=latex, red] (LMB) -- (RTMB);
\draw[->,>=latex, red] (CMB) -- (MDB);
\draw[->,>=latex, red] (MDB) -- (MB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
	
\draw[->,>=latex] (PMDB) -- (MDB);
\draw[<->,>=latex, blue] (LMB) -- (MB);
\draw[->,>=latex] (MDB) -- (CMB);
\draw[->,>=latex, red] (LMB) -- (CMB);
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (GSIB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (MDB);
\draw[->,>=latex, red] (MB) -- (GSIB);
\draw[->,>=latex, red] (MB) -- (MDB);
\draw[->,>=latex, red] (MB) -- (CMB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
	
\draw[->,>=latex] (GSIB) -- (ESB);
\draw[->,>=latex, red] (MB) -- (RTMB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
		
\draw[->,>=latex] (MDB) -- (CMB);
\draw[->,>=latex] (PMDB) -- (MDB);
\draw[->,>=latex, red] (ESB) -- (MDB);
\draw[->,>=latex, red] (GSIB) -- (CMB);
\draw[->,>=latex, red] (RTMB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (MB);
\draw[->,>=latex, red] (RTMB) -- (MB);
\draw[->,>=latex, red] (LMB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (MB) -- (GSIB);
\draw[->,>=latex, red] (LMB) -- (PMDB);
\draw[->,>=latex, red] (MB) -- (MDB);
\draw[->,>=latex, red] (MB) -- (CMB);
\draw[->,>=latex, red] (LMB) -- (CMB);
\draw[->,>=latex, red] (LMB) -- (ESB);
\draw[->,>=latex, red] (PMDB) -- (MB);
\draw[->,>=latex, red] (GSIB) -- (MDB);
\draw[->,>=latex, red] (ESB) -- (RTMB);
\draw[->,>=latex, red] (MB) -- (ESB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
		
\draw[->,>=latex] (MDB) -- (CMB);
\draw[->,>=latex] (MB) -- (LMB);
\draw[<->,>=latex, blue] (CMB) -- (MB);
\draw[->,>=latex, red] (GSIB) -- (PMDB);
\draw[->,>=latex, red] (MB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (RTMB);
\draw[->,>=latex, red] (LMB) -- (ESB);
\draw[->,>=latex, red] (RTMB) -- (MDB);
\draw[->,>=latex, red] (MB) -- (RTMB);
\draw[->,>=latex, red] (LMB) -- (GSIB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
		
\draw[->,>=latex] (PMDB) -- (MDB);
\draw[->,>=latex] (MDB) -- (CMB);
\draw[->,>=latex, red] (CMB) -- (GSIB);
\draw[->,>=latex, red] (LMB) -- (MB);
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (MB) -- (CMB);
\draw[->,>=latex, red] (PMDB) -- (MB);
\draw[->,>=latex, red] (MB) -- (GSIB);
\draw[->,>=latex, red] (ESB) -- (RTMB);
\draw[->,>=latex, red] (MDB) -- (GSIB);
\draw[->,>=latex, red] (RTMB) -- (MDB);
\draw[->,>=latex, red] (ESB) -- (MDB);
\draw[->,>=latex, red] (LMB) -- (MDB);
\draw[->,>=latex, red] (CMB) -- (LMB);
\draw[->,>=latex, red] (RTMB) -- (MB);
\draw[->,>=latex, red] (MB) -- (MDB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (PMDB) at (0,0) {PMDB} ;
	\node (MDB) at (2,0) {MDB};
	\node (CMB) at (3.5,0.75) {CMB};
	\node (MB) at (5,1.5) {MB};
	\node (LMB) at (6.5,0.75) {LMB};
	\node (RTMB) at (3.5,-0.75) {RTMB} ;
	\node (GSIB) at (5,-1.5) {GSIB};
	\node (ESB) at (6.5,-0.75) {ESB} ;
		
\draw[->,>=latex] (MDB) -- (CMB);
\draw[->,>=latex, red] (LMB) -- (RTMB);
\draw[->,>=latex, red] (LMB) -- (GSIB);
\draw[->,>=latex, red] (LMB) -- (ESB);
\draw[->,>=latex, red] (GSIB) -- (PMDB);
\draw[->,>=latex, red] (MB) -- (MDB);
\draw[->,>=latex, red] (MB) -- (CMB);

	\draw[->,>=latex] (PMDB) to [out=90,in=45, looseness=2] (PMDB);
	\draw[->,>=latex] (MDB) to [out=90,in=45, looseness=2] (MDB);
	\draw[->,>=latex] (CMB) to [out=90,in=45, looseness=2] (CMB);
	\draw[->,>=latex] (MB) to [out=0,in=45, looseness=2] (MB);
	\draw[->,>=latex] (LMB) to [out=0,in=45, looseness=2] (LMB);
	\draw[->,>=latex] (RTMB) to [out=-90,in=-45, looseness=2] (RTMB);
	\draw[->,>=latex] (GSIB) to [out=-45,in=0, looseness=2] (GSIB);
	\draw[->,>=latex] (ESB) to [out=0,in=45, looseness=2] (ESB);	
	\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NCM) -- (DiskW);
\draw[->,>=latex] (NbProcessPhp) -- (NCM);
\draw[->,>=latex, red] (NCM) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessHttp) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{MVGCL}
    \end{subfigure}
    \hfill 
\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (NCM) -- (CpuG);
\draw[<->,>=latex, blue] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (CpuPhp) -- (NbProcessPhp);
\draw[->,>=latex] (NCM) -- (DiskW);
\draw[->,>=latex] (NetInG) -- (NbProcessHttp);
\draw[->,>=latex] (CpuHttp) -- (CpuG);
\draw[<->,>=latex, blue] (NetInG) -- (NCM);
\draw[->,>=latex, red] (RamHttp) -- (CpuG);
\draw[->,>=latex, red] (RamHttp) -- (NetOutG);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuHttp) -- (NbProcessPhp);
\draw[->,>=latex, red] (CpuPhp) -- (NetInG);
\draw[->,>=latex, red] (CpuPhp) -- (RamHttp);
\draw[->,>=latex, red] (CpuPhp) -- (DiskW);
\draw[->,>=latex, red] (RamHttp) -- (DiskW);
\draw[->,>=latex, red] (NbProcessHttp) -- (DiskW);
\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (CpuHttp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NetInG) -- (NbProcessPhp);
\draw[->,>=latex, red] (NetOutG) -- (NbProcessHttp);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (CpuPhp) -- (NCM);
\draw[->,>=latex, red] (NetOutG) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (DiskW);
\draw[->,>=latex, red] (RamHttp) -- (NbProcessPhp);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (CpuPhp) -- (CpuHttp);
\draw[->,>=latex, red] (RamHttp) -- (CpuHttp);
\draw[->,>=latex, red] (NetInG) -- (RamHttp);
\draw[->,>=latex, red] (NetInG) -- (CpuHttp);
\draw[->,>=latex, red] (NetOutG) -- (NCM);
\draw[->,>=latex, red] (CpuHttp) -- (NCM);
\draw[->,>=latex, red] (NbProcessPhp) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NetOutG);
\draw[->,>=latex, red] (NetOutG) -- (NbProcessPhp);
\draw[->,>=latex, red] (NCM) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (RamHttp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuHttp) -- (DiskW);
\draw[->,>=latex, red] (RamHttp) -- (NCM);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
 \caption{Dynotears}
    \end{subfigure}
    
	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NbProcessPhp) -- (CpuPhp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (DiskW) -- (NetInG);
\draw[->,>=latex, red] (CpuHttp) -- (DiskW);
\draw[->,>=latex, red] (NbProcessHttp) -- (CpuPhp);
\draw[->,>=latex, red] (DiskW) -- (NCM);
\draw[->,>=latex, red] (RamHttp) -- (CpuHttp);
\draw[->,>=latex, red] (CpuHttp) -- (NetInG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{PCMCI$^+$}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[->,>=latex] (NbProcessPhp) -- (NCM);
\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NCM) -- (CpuHttp);
\draw[->,>=latex, red] (RamHttp) -- (NCM);
\draw[->,>=latex, red] (CpuG) -- (CpuPhp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (DiskW) -- (NetInG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{PCGCE}
    \end{subfigure}

    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NbProcessHttp) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[->,>=latex] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (CpuPhp) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (NetInG) -- (NCM);
\draw[->,>=latex, red] (DiskW) -- (NCM);
\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (RamHttp) -- (NCM);
\draw[->,>=latex, red] (CpuHttp) -- (NetInG);
\draw[->,>=latex, red] (RamHttp) -- (NetInG);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (NCM) -- (CpuPhp);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (NCM) -- (CpuHttp);
\draw[->,>=latex, red] (NCM) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessPhp) -- (NetInG);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (RamHttp) -- (NbProcessPhp);
\draw[->,>=latex, red] (DiskW) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuHttp) -- (DiskW);
\draw[->,>=latex, red] (DiskW) -- (NetInG);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (RamHttp) -- (CpuG);
\draw[->,>=latex, red] (CpuPhp) -- (DiskW);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{VLiNGAM}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{TiMINo}
    \end{subfigure}

        	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[->,>=latex] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (CpuPhp) -- (NbProcessPhp);
\draw[->,>=latex, red] (CpuHttp) -- (RamHttp);
\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (RamHttp) -- (NCM);
\draw[->,>=latex, red] (RamHttp) -- (CpuPhp);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (CpuG) -- (NCM);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (DiskW) -- (CpuHttp);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (DiskW) -- (NCM);
\draw[->,>=latex, red] (NbProcessPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NCM);
\draw[->,>=latex, red] (RamHttp) -- (NbProcessPhp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuHttp) -- (NetInG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{NBCB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (CpuPhp) -- (CpuG);
\draw[->,>=latex, red] (CpuHttp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessPhp);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (RamHttp) -- (CpuPhp);
\draw[->,>=latex, red] (DiskW) -- (NetInG);
\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (RamHttp) -- (NCM);
\draw[->,>=latex, red] (NCM) -- (CpuHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
\end{tikzpicture} 
 \caption{NBCB-e}
    \end{subfigure}

        	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (CpuPhp) -- (NbProcessPhp);
\draw[->,>=latex] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuHttp) -- (NetInG);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (DiskW) -- (NetInG);
\draw[->,>=latex, red] (NbProcessPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuHttp) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (NCM);
\draw[->,>=latex, red] (RamHttp) -- (CpuHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NCM);
\draw[->,>=latex, red] (NCM) -- (RamHttp);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (DiskW) -- (NCM);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{CBNB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NbProcessPhp) -- (NCM);
\draw[<->,>=latex, blue] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NCM) -- (CpuHttp);
\draw[->,>=latex, red] (NCM) -- (RamHttp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (DiskW) -- (NetInG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (NetOutG) -- (DiskW);
\draw[->,>=latex, red] (NCM) -- (NbProcessPhp);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{MVGCL}
    \end{subfigure}
    \hfill 
\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NCM) -- (DiskW);
\draw[<->,>=latex, blue] (NCM) -- (CpuG);
\draw[<->,>=latex, blue] (NetInG) -- (NCM);
\draw[<->,>=latex, blue] (CpuPhp) -- (NbProcessPhp);
\draw[->,>=latex] (NetInG) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[<->,>=latex, blue] (NetOutG) -- (NCM);
\draw[->,>=latex, red] (CpuHttp) -- (NCM);
\draw[->,>=latex, red] (CpuHttp) -- (DiskW);
\draw[->,>=latex, red] (NetOutG) -- (NbProcessPhp);
\draw[->,>=latex, red] (CpuPhp) -- (NetInG);
\draw[->,>=latex, red] (NbProcessPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (RamHttp);
\draw[->,>=latex, red] (NetOutG) -- (DiskW);
\draw[->,>=latex, red] (CpuPhp) -- (NetOutG);
\draw[->,>=latex, red] (NbProcessHttp) -- (DiskW);
\draw[->,>=latex, red] (NCM) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessPhp) -- (DiskW);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (NbProcessPhp) -- (RamHttp);
\draw[->,>=latex, red] (NCM) -- (RamHttp);
\draw[->,>=latex, red] (RamHttp) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (DiskW);
\draw[->,>=latex, red] (CpuPhp) -- (CpuHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NCM);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (RamHttp) -- (NetOutG);
\draw[->,>=latex, red] (CpuHttp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuHttp);
\draw[->,>=latex, red] (NetOutG) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuG) -- (CpuHttp);
\draw[->,>=latex, red] (NetInG) -- (CpuHttp);
\draw[->,>=latex, red] (CpuG) -- (NetInG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
 \caption{Dynotears}
    \end{subfigure}
    
	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[->,>=latex] (NbProcessPhp) -- (CpuPhp);
\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (NbProcessHttp) -- (CpuG);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (NCM) -- (NbProcessPhp);
\draw[->,>=latex, red] (RamHttp) -- (CpuG);
\draw[->,>=latex, red] (DiskW) -- (NCM);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{PCMCI$^+$}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (NbProcessHttp) -- (NCM);
\draw[->,>=latex, red] (CpuG) -- (CpuPhp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (RamHttp) -- (NbProcessHttp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (NCM) -- (NbProcessPhp);
\draw[->,>=latex, red] (DiskW) -- (NetInG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{PCGCE}
    \end{subfigure}

    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[->,>=latex] (NbProcessHttp) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (CpuPhp) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (CpuHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (CpuPhp) -- (NCM);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (RamHttp);
\draw[->,>=latex, red] (RamHttp) -- (NetOutG);
\draw[->,>=latex, red] (NCM) -- (NbProcessHttp);
\draw[->,>=latex, red] (RamHttp) -- (NCM);
\draw[->,>=latex, red] (CpuPhp) -- (NetInG);
\draw[->,>=latex, red] (DiskW) -- (NCM);
\draw[->,>=latex, red] (CpuPhp) -- (DiskW);
\draw[->,>=latex, red] (CpuPhp) -- (CpuHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (RamHttp) -- (DiskW);
\draw[->,>=latex, red] (RamHttp) -- (CpuG);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (CpuPhp) -- (NetOutG);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (NetOutG) -- (NCM);
\draw[->,>=latex, red] (CpuHttp) -- (NetInG);
\draw[->,>=latex, red] (RamHttp) -- (NbProcessPhp);
\draw[->,>=latex, red] (CpuHttp) -- (NetOutG);
\draw[->,>=latex, red] (NetOutG) -- (NetInG);
\draw[->,>=latex, red] (DiskW) -- (NbProcessPhp);
\draw[->,>=latex, red] (CpuHttp) -- (NCM);
\draw[->,>=latex, red] (NbProcessPhp) -- (NetOutG);
\draw[->,>=latex, red] (NbProcessHttp) -- (NetOutG);
\draw[->,>=latex, red] (RamHttp) -- (CpuHttp);
\draw[->,>=latex, red] (CpuG) -- (NCM);
\draw[->,>=latex, red] (CpuHttp) -- (DiskW);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{VLiNGAM}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{TiMINo}
    \end{subfigure}

        	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[<->,>=latex, blue] (CpuPhp) -- (NbProcessPhp);
\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[<->,>=latex, blue] (CpuPhp) -- (CpuG);
\draw[->,>=latex] (NetInG) -- (NbProcessHttp);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuHttp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (NetOutG) -- (NbProcessPhp);
\draw[->,>=latex, red] (NbProcessPhp) -- (RamHttp);
\draw[->,>=latex, red] (RamHttp) -- (CpuG);
\draw[->,>=latex, red] (NetOutG) -- (CpuHttp);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (NbProcessPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NetOutG) -- (CpuPhp);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (DiskW) -- (CpuHttp);
\draw[->,>=latex, red] (DiskW) -- (NCM);
\draw[->,>=latex, red] (NetOutG) -- (NCM);
\draw[->,>=latex, red] (CpuG) -- (NCM);
\draw[->,>=latex, red] (RamHttp) -- (CpuPhp);
\draw[->,>=latex, red] (NbProcessHttp) -- (NCM);
\draw[->,>=latex, red] (CpuPhp) -- (NCM);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{NBCB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (CpuPhp) -- (CpuG);
\draw[->,>=latex] (NbProcessHttp) -- (RamHttp);
\draw[->,>=latex] (NbProcessPhp) -- (CpuPhp);
\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[->,>=latex] (NbProcessHttp) -- (NbProcessPhp);
\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[->,>=latex] (NbProcessPhp) -- (NCM);
\draw[->,>=latex, red] (RamHttp) -- (CpuPhp);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessHttp) -- (NCM);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (CpuHttp) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (NCM);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
\end{tikzpicture} 
 \caption{NBCB-e}
    \end{subfigure}

        	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[->,>=latex] (NbProcessPhp) -- (CpuPhp);
\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[<->,>=latex, blue] (RamHttp) -- (NbProcessHttp);
\draw[->,>=latex] (CpuPhp) -- (CpuG);
\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[->,>=latex, red] (NCM) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessPhp) -- (RamHttp);
\draw[->,>=latex, red] (DiskW) -- (NCM);
\draw[->,>=latex, red] (NetOutG) -- (CpuHttp);
\draw[->,>=latex, red] (RamHttp) -- (CpuG);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuG);
\draw[->,>=latex, red] (CpuG) -- (NCM);
\draw[->,>=latex, red] (DiskW) -- (NetOutG);
\draw[->,>=latex, red] (CpuPhp) -- (NCM);
\draw[->,>=latex, red] (NbProcessPhp) -- (CpuHttp);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (CpuG) -- (NbProcessHttp);
\draw[->,>=latex, red] (NetOutG) -- (NCM);
\draw[->,>=latex, red] (DiskW) -- (CpuHttp);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
	\end{tikzpicture} 
    \caption{CBNB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (CpuG) at (3,0.2) {CpuG};
	\node (CpuHttp) at ({2.5*cos(36)},{2.5*sin(36)}) {CpuH};
	\node (NbProcessHttp) at ({2.5*cos(76)},{2.5*sin(76)}) {NPH};
	\node (RamHttp) at ({3*cos(116)},{2.5*sin(116)}) {RamH};
	\node (NetOutG) at ({3*cos(208)},-{0.5}) {NetOut};
	\node (NCM) at ({2.5*cos(248)},-{0.8}) {NCM};
 	\node (NbProcessPhp) at (-1, 0.8) {NPP};
 	\node (CpuPhp) at (1, 0.5) {CpuP};
	\node (DiskW) at (1.2,-{0.8}) {DiskW};
	\node (NetInG) at (-3, 0.8) {NetIn};

\draw[<->,>=latex, blue] (NCM) -- (NbProcessPhp);
\draw[<->,>=latex, blue] (NetInG) -- (NetOutG);
\draw[->,>=latex] (NbProcessHttp) -- (RamHttp);
\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
\draw[->,>=latex, red] (CpuG) -- (RamHttp);
\draw[->,>=latex, red] (NetOutG) -- (DiskW);
\draw[->,>=latex, red] (NetInG) -- (DiskW);
\draw[->,>=latex, red] (CpuPhp) -- (NbProcessHttp);
\draw[->,>=latex, red] (NbProcessHttp) -- (NCM);
\draw[->,>=latex, red] (CpuG) -- (CpuPhp);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=90,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=180,in=135, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=90,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=90,in=45, looseness=2] (CpuPhp);
	\draw[->,>=latex] (RamHttp) to [out=180,in=135, looseness=2] (RamHttp);
	\draw[->,>=latex] (NetOutG) to [out=180,in=135, looseness=2] (NetOutG);
	\draw[->,>=latex] (CpuG) to [out=0,in=45, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=280,in=235, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=280,in=235, looseness=2] (DiskW);
\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUsaP);
\draw[->,>=latex, red] (T) -- (ChIE);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{MVGCL}
    \end{subfigure}
    \hfill 
\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[<->,>=latex, blue] (CpuUseP) -- (ChP);
\draw[<->,>=latex, blue] (CpuUseV) -- (ChIE);
\draw[<->,>=latex, blue] (MUseV) -- (ChIE);
\draw[<->,>=latex, blue] (ChP) -- (T);
\draw[->,>=latex] (MUseP) -- (RP);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[<->,>=latex, blue] (MUseP) -- (ChP);
\draw[->,>=latex] (MUseV) -- (RV);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[<->,>=latex, blue] (MUsaV) -- (MUseV);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex, red] (MUsaP) -- (T);
\draw[->,>=latex, red] (MUsaV) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (MUseV) -- (T);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUseP) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (CpuUseP) -- (T);
\draw[->,>=latex, red] (MUsaV) -- (RP);
\draw[->,>=latex, red] (CpuUseV) -- (RP);
\draw[->,>=latex, red] (MUseP) -- (CpuUseP);
\draw[->,>=latex, red] (MUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (ChP) -- (RP);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaV);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (MUseP) -- (MUseV);
\draw[->,>=latex, red] (MUsaV) -- (T);
\draw[->,>=latex, red] (ChIE) -- (RV);
\draw[->,>=latex, red] (CpuUseV) -- (ChP);
\draw[->,>=latex, red] (MUsaP) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (RP);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaP) -- (MUsaV);
\draw[->,>=latex, red] (MUseP) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaP);
\draw[->,>=latex, red] (MUsaP) -- (CpuUseP);
\draw[->,>=latex, red] (MUseP) -- (MUsaP);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (ChP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (MUsaV) -- (CpuUsaV);
\draw[->,>=latex, red] (MUsaP) -- (RP);
\draw[->,>=latex, red] (MUseP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaP) -- (ChIE);
\draw[->,>=latex, red] (T) -- (RV);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (ChP) -- (ChIE);
\draw[->,>=latex, red] (MUseP) -- (MUsaV);
\draw[->,>=latex, red] (T) -- (RP);
\draw[->,>=latex, red] (ChP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (MUseV) -- (ChP);
\draw[->,>=latex, red] (MUseP) -- (T);
\draw[->,>=latex, red] (MUsaV) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (ChP);
\draw[->,>=latex, red] (MUseV) -- (RP);
\draw[->,>=latex, red] (MUsaP) -- (ChP);
\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (MUsaV) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaP) -- (RV);
\draw[->,>=latex, red] (MUseP) -- (RV);
\draw[->,>=latex, red] (CpuUseP) -- (ChIE);
\draw[->,>=latex, red] (ChIE) -- (RP);
\draw[->,>=latex, red] (CpuUsaP) -- (T);
\draw[->,>=latex, red] (MUseV) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (RV);
\draw[->,>=latex, red] (CpuUseP) -- (MUseV);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
 \caption{Dynotears}
    \end{subfigure}
    
	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex, red] (RP) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (MUseV) -- (RP);
\draw[->,>=latex, red] (MUseP) -- (CpuUseV);
\draw[->,>=latex, red] (RV) -- (CpuUsaV);
\draw[->,>=latex, red] (T) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (MUseV) -- (MUseP);
\draw[->,>=latex, red] (T) -- (ChP);
\draw[->,>=latex, red] (ChIE) -- (ChP);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (RP) -- (MUseP);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (ChP) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUsaV);
\draw[->,>=latex, red] (RV) -- (RP);
\draw[->,>=latex, red] (RV) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaV) -- (MUsaP);
\draw[->,>=latex, red] (RP) -- (MUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (RP);
\draw[->,>=latex, red] (RV) -- (MUsaP);
\draw[->,>=latex, red] (RP) -- (CpuUseP);
\draw[->,>=latex, red] (ChP) -- (RV);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{PCMCI$^+$}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex] (MUseP) -- (RP);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (T) -- (ChP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (MUseV) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (T) -- (MUseP);
\draw[->,>=latex, red] (MUseV) -- (MUseP);
\draw[->,>=latex, red] (MUseV) -- (T);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaP);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (RV) -- (RP);
\draw[->,>=latex, red] (MUseV) -- (ChP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{PCGCE}
    \end{subfigure}

    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[<->,>=latex, blue] (CpuUseP) -- (RP);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex] (ChIE) -- (T);
\draw[->,>=latex] (ChP) -- (T);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex] (MUsaV) -- (MUseV);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (CpuUsaP) -- (ChP);
\draw[->,>=latex, red] (MUseP) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaP);
\draw[->,>=latex, red] (MUsaP) -- (RP);
\draw[->,>=latex, red] (MUsaP) -- (ChP);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (MUsaP);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (MUsaV) -- (CpuUseV);
\draw[->,>=latex, red] (RV) -- (RP);
\draw[->,>=latex, red] (CpuUseP) -- (MUseV);
\draw[->,>=latex, red] (ChIE) -- (MUseV);
\draw[->,>=latex, red] (MUseP) -- (T);
\draw[->,>=latex, red] (MUseP) -- (RV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (RP) -- (CpuUsaV);
\draw[->,>=latex, red] (MUseV) -- (RP);
\draw[->,>=latex, red] (MUseP) -- (CpuUseP);
\draw[->,>=latex, red] (ChIE) -- (MUsaP);
\draw[->,>=latex, red] (MUsaV) -- (CpuUsaV);
\draw[->,>=latex, red] (MUsaP) -- (RV);
\draw[->,>=latex, red] (MUsaV) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (MUsaP) -- (CpuUseV);
\draw[->,>=latex, red] (ChIE) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseP) -- (T);
\draw[->,>=latex, red] (CpuUsaP) -- (T);
\draw[->,>=latex, red] (MUsaV) -- (RP);
\draw[->,>=latex, red] (MUseP) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (CpuUsaP) -- (RV);
\draw[->,>=latex, red] (RV) -- (MUseV);
\draw[->,>=latex, red] (T) -- (RP);
\draw[->,>=latex, red] (MUsaV) -- (RV);
\draw[->,>=latex, red] (MUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (ChIE) -- (CpuUseV);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (T);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseP);
\draw[->,>=latex, red] (ChIE) -- (ChP);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaV) -- (ChIE);
\draw[->,>=latex, red] (ChIE) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (RP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUseP);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{VLiNGAM}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{TiMINo}
    \end{subfigure}

        	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[<->,>=latex, blue] (ChP) -- (T);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);
\draw[->,>=latex, red] (T) -- (MUsaV);
\draw[->,>=latex, red] (MUsaV) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (RV) -- (RP);
\draw[->,>=latex, red] (RP) -- (MUsaP);
\draw[->,>=latex, red] (CpuUseP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (ChIE) -- (ChP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (RP) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (MUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (RV) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (ChP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (RP);
\draw[->,>=latex, red] (MUseP) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (RV) -- (MUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (MUsaV) -- (CpuUseV);
\draw[->,>=latex, red] (T) -- (MUseP);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseV);
\draw[->,>=latex, red] (RP) -- (MUseP);
\draw[->,>=latex, red] (RV) -- (CpuUsaP);
\draw[->,>=latex, red] (RP) -- (CpuUseP);
\draw[->,>=latex, red] (MUseV) -- (MUseP);
\draw[->,>=latex, red] (MUsaV) -- (ChIE);
\draw[->,>=latex, red] (T) -- (CpuUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUsaP);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{NBCB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex] (MUseP) -- (RP);
\draw[->,>=latex] (CpuUseP) -- (ChP);
\draw[->,>=latex] (ChP) -- (T);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (T) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (RP) -- (CpuUseP);
\draw[->,>=latex, red] (T) -- (CpuUseP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (ChIE) -- (ChP);
\draw[->,>=latex, red] (RV) -- (CpuUsaV);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaP);
\draw[->,>=latex, red] (MUseV) -- (ChP);
\draw[->,>=latex, red] (T) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUsaP) -- (T);
\draw[->,>=latex, red] (RV) -- (RP);
\draw[->,>=latex, red] (MUseV) -- (MUseP);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (MUseV) -- (CpuUsaV);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
\end{tikzpicture} 
 \caption{NBCB-e}
    \end{subfigure}

        	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (T) -- (ChP);
\draw[->,>=latex, red] (CpuUseP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (CpuUseP) -- (T);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (CpuUsaP) -- (ChP);
\draw[->,>=latex, red] (RP) -- (MUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (RP);
\draw[->,>=latex, red] (RV) -- (CpuUseV);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (MUseV) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseV);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (MUseV) -- (RP);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (MUseP) -- (CpuUseV);
\draw[->,>=latex, red] (RP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (ChIE) -- (ChP);
\draw[->,>=latex, red] (MUsaV) -- (CpuUseV);
\draw[->,>=latex, red] (RV) -- (RP);
\draw[->,>=latex, red] (RV) -- (MUsaP);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{CBNB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[->,>=latex] (MUseP) -- (RP);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (MUseV) -- (ChP);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUseP);
\draw[->,>=latex, red] (RV) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaP);
\draw[->,>=latex, red] (T) -- (ChP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (T) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (RV) -- (RP);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (MUseV) -- (CpuUsaV);
\draw[->,>=latex, red] (MUseV) -- (MUseP);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
\end{tikzpicture}
\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (T) -- (ChIE);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{MVGCL}
    \end{subfigure}
    \hfill 
\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex, red] (MUseP) -- (MUsaP);
\draw[->,>=latex, red] (MUsaP) -- (RP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUsaV) -- (MUsaP);
\draw[->,>=latex, red] (MUseV) -- (MUsaP);
\draw[->,>=latex, red] (MUsaP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaP) -- (RV);
\draw[->,>=latex, red] (MUsaP) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (CpuUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (RV);
\draw[->,>=latex, red] (CpuUsaP) -- (ChP);
\draw[->,>=latex, red] (CpuUsaP) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaP) -- (T);
\draw[->,>=latex, red] (MUseP) -- (CpuUseP);
\draw[->,>=latex] (MUseP) -- (RP);
\draw[->,>=latex, red] (MUseP) -- (MUsaV);
\draw[->,>=latex, red] (MUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (MUseP) -- (MUseV);
\draw[->,>=latex, red] (MUseP) -- (CpuUseV);
\draw[->,>=latex, red] (MUseP) -- (RV);
\draw[->,>=latex, red] (MUseP) -- (ChP);
\draw[->,>=latex, red] (MUseP) -- (ChIE);
\draw[->,>=latex, red] (MUseP) -- (T);
\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUseP) -- (MUseV);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUseP) -- (RV);
\draw[->,>=latex] (CpuUseP) -- (ChP);
\draw[->,>=latex, red] (CpuUseP) -- (ChIE);
\draw[->,>=latex, red] (CpuUseP) -- (T);
\draw[->,>=latex, red] (MUsaV) -- (RP);
\draw[->,>=latex, red] (CpuUsaV) -- (RP);
\draw[->,>=latex, red] (MUseV) -- (RP);
\draw[->,>=latex, red] (CpuUseV) -- (RP);
\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (ChP) -- (RP);
\draw[->,>=latex, red] (ChIE) -- (RP);
\draw[->,>=latex, red] (T) -- (RP);
\draw[->,>=latex, red] (CpuUsaV) -- (MUsaV);
\draw[->,>=latex, red] (MUseV) -- (MUsaV);
\draw[->,>=latex, red] (CpuUseV) -- (MUsaV);
\draw[->,>=latex, red] (MUsaV) -- (RV);
\draw[->,>=latex, red] (ChP) -- (MUsaV);
\draw[->,>=latex, red] (MUsaV) -- (ChIE);
\draw[->,>=latex, red] (MUsaV) -- (T);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (ChP);
\draw[->,>=latex, red] (CpuUsaV) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (MUseV) -- (CpuUseV);
\draw[->,>=latex] (MUseV) -- (RV);
\draw[->,>=latex, red] (MUseV) -- (ChP);
\draw[->,>=latex, red] (MUseV) -- (ChIE);
\draw[->,>=latex, red] (MUseV) -- (T);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex, red] (CpuUseV) -- (ChP);
\draw[->,>=latex, red] (CpuUseV) -- (ChIE);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (ChP) -- (RV);
\draw[->,>=latex, red] (ChIE) -- (RV);
\draw[->,>=latex, red] (T) -- (RV);
\draw[->,>=latex, red] (ChP) -- (ChIE);
\draw[->,>=latex, red] (ChP) -- (T);
\draw[->,>=latex, red] (ChIE) -- (T);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
 \caption{Dynotears}
    \end{subfigure}
    
	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUsaV);
\draw[->,>=latex, red] (RV) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (CpuUseV) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (RP) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (MUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (T) -- (ChIE);
\draw[->,>=latex, red] (RP) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUsaP);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{PCMCI$^+$}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[->,>=latex] (MUseP) -- (RP);
\draw[->,>=latex] (CpuUseP) -- (ChP);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[->,>=latex] (ChIE) -- (T);
\draw[->,>=latex] (ChP) -- (T);
\draw[->,>=latex] (CpuUsaP) -- (CpuUseP);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (MUseP) -- (MUseV);
\draw[->,>=latex, red] (CpuUseV) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);
\draw[->,>=latex, red] (MUseV) -- (T);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (CpuUsaV) -- (T);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{PCGCE}
    \end{subfigure}

    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[<->,>=latex, blue] (MUseV) -- (RV);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[<->,>=latex, blue] (MUseP) -- (RP);
\draw[<->,>=latex, blue] (CpuUseV) -- (ChIE);
\draw[->,>=latex] (MUsaV) -- (MUseV);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[<->,>=latex, blue] (CpuUseV) -- (RV);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[<->,>=latex, blue] (ChP) -- (T);
\draw[->,>=latex] (CpuUseP) -- (ChP);
\draw[<->,>=latex, blue] (MUseV) -- (ChIE);
\draw[->,>=latex] (RV) -- (ChIE);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[<->,>=latex, blue] (CpuUseP) -- (RP);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaP) -- (ChP);
\draw[->,>=latex, red] (CpuUseP) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (ChIE);
\draw[->,>=latex, red] (MUsaV) -- (CpuUsaV);
\draw[->,>=latex, red] (MUseP) -- (MUsaV);
\draw[->,>=latex, red] (MUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (RV) -- (T);
\draw[->,>=latex, red] (MUsaV) -- (ChIE);
\draw[->,>=latex, red] (CpuUseP) -- (T);
\draw[->,>=latex, red] (T) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseP) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (ChP) -- (ChIE);
\draw[->,>=latex, red] (MUsaP) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (RP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaV) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaV) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (ChIE) -- (RP);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUseV);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (RP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (MUseP) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (RV);
\draw[->,>=latex, red] (CpuUseV) -- (ChP);
\draw[->,>=latex, red] (MUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (MUseP) -- (CpuUseP);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaP);
\draw[->,>=latex, red] (CpuUseP) -- (RV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseV);
\draw[->,>=latex, red] (RP) -- (T);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaP);
\draw[->,>=latex, red] (ChP) -- (CpuUsaP);
\draw[->,>=latex, red] (ChIE) -- (CpuUsaV);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (MUseP) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (RP) -- (MUseV);
\draw[->,>=latex, red] (MUseP) -- (T);
\draw[->,>=latex, red] (MUsaP) -- (T);
\draw[->,>=latex, red] (MUseP) -- (RV);
\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (MUsaP) -- (MUseV);
\draw[->,>=latex, red] (MUseP) -- (CpuUseV);
\draw[->,>=latex, red] (MUsaP) -- (CpuUseV);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{VLiNGAM}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex, red] (MUseV) -- (MUsaP);
\draw[->,>=latex, red] (CpuUsaV) -- (MUsaP);
\draw[->,>=latex, red] (MUseP) -- (MUsaP);
\draw[->,>=latex, red] (RV) -- (MUsaP);
\draw[->,>=latex, red] (T) -- (MUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (ChP);
\draw[->,>=latex, red] (MUsaV) -- (MUsaP);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{TiMINo}
    \end{subfigure}

        	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[->,>=latex] (MUseV) -- (ChIE);
\draw[<->,>=latex, blue] (CpuUseP) -- (RP);
\draw[->,>=latex] (CpuUseV) -- (ChIE);
\draw[->,>=latex] (ChP) -- (T);
\draw[<->,>=latex, blue] (CpuUseV) -- (RV);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[->,>=latex, red] (MUseP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUseP) -- (T);
\draw[->,>=latex, red] (ChP) -- (ChIE);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (MUsaP) -- (RV);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (RV) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (T);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (MUsaP) -- (ChIE);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (RP) -- (CpuUseV);
\draw[->,>=latex, red] (RV) -- (MUsaV);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaP);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (MUseV) -- (MUseP);
\draw[->,>=latex, red] (RV) -- (CpuUsaP);
\draw[->,>=latex, red] (RP) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaP) -- (MUsaV);
\draw[->,>=latex, red] (MUseV) -- (CpuUsaP);
\draw[->,>=latex, red] (RP) -- (MUsaP);
\draw[->,>=latex, red] (T) -- (RV);
\draw[->,>=latex, red] (RP) -- (CpuUsaV);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{NBCB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (MUseP) -- (RP);
\draw[->,>=latex] (MUseV) -- (ChIE);
\draw[->,>=latex] (CpuUseP) -- (ChP);
\draw[->,>=latex] (MUseV) -- (RV);
\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[<->,>=latex, blue] (CpuUseV) -- (RV);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[<->,>=latex, blue] (CpuUsaV) -- (CpuUseV);
\draw[<->,>=latex, blue] (CpuUsaP) -- (CpuUseP);
\draw[<->,>=latex, blue] (ChP) -- (T);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (CpuUsaP) -- (RV);
\draw[->,>=latex, red] (CpuUsaP) -- (RP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaP);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (T) -- (CpuUsaP);
\draw[->,>=latex, red] (RV) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);
\draw[->,>=latex, red] (ChP) -- (CpuUsaP);
\draw[->,>=latex, red] (MUseP) -- (MUseV);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
\end{tikzpicture} 
 \caption{NBCB-e}
    \end{subfigure}

 \begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (ChP) -- (T);
\draw[<->,>=latex, blue] (ChIE) -- (T);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[->,>=latex, red] (CpuUsaV) -- (MUseV);
\draw[->,>=latex, red] (CpuUseV) -- (RP);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaV);
\draw[->,>=latex, red] (CpuUsaV) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUsaV);
\draw[->,>=latex, red] (RP) -- (RV);
\draw[->,>=latex, red] (CpuUsaP) -- (MUseP);
\draw[->,>=latex, red] (RP) -- (CpuUsaP);
\draw[->,>=latex, red] (MUsaP) -- (CpuUsaP);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (MUsaP) -- (T);
\draw[->,>=latex, red] (RV) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (T);
\draw[->,>=latex, red] (RP) -- (MUseP);
\draw[->,>=latex, red] (MUsaP) -- (RV);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (MUseV);
\draw[->,>=latex, red] (RV) -- (MUseV);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (RV) -- (MUsaV);
\draw[->,>=latex, red] (MUseV) -- (T);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);
	\end{tikzpicture} 
    \caption{CBNB-w}
    \end{subfigure}
    \hfill 
    	\begin{subfigure}{.45\textwidth}
	\begin{tikzpicture}[{black, circle, draw, inner sep=0, scale=0.75}]
\tikzset{nodes={draw,rounded corners},minimum height=0.75cm,minimum width=0.75cm, font=\tiny}
	
	\node (MUsaP) at (3,0) {MUP};
	\node (MUseP) at (1.5,0) {MUGP};
	\node (CpuUsaP) at (3,3) {CUP};
	\node (CpuUseP) at (1.5,3) {CUGP};
	\node (MUsaV) at (-3,0) {MUV};
	\node (MUseV) at (-1.5,0) {MUGV};
 	\node (CpuUsaV) at (-3, 3) {CUV};
 	\node (CpuUseV) at (-1.5, 3) {CUGV};
	\node (RP) at (3,1.5) {RP};
	\node (RV) at (-3, 1.5) {RV};
	\node (ChP) at (0,3) {ChP};
	\node (ChIE) at (0, 0) {ChIE};
	\node (T) at (0, 1.5) {T};

\draw[->,>=latex] (CpuUseP) -- (RP);
\draw[->,>=latex] (CpuUseP) -- (ChP);
\draw[->,>=latex] (MUseP) -- (RP);
\draw[->,>=latex] (ChIE) -- (T);
\draw[->,>=latex] (ChP) -- (T);
\draw[->,>=latex] (CpuUseV) -- (RV);
\draw[->,>=latex] (MUsaP) -- (MUseP);
\draw[->,>=latex, red] (CpuUsaV) -- (T);
\draw[->,>=latex, red] (CpuUsaV) -- (RV);
\draw[->,>=latex, red] (CpuUseP) -- (CpuUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUseP);
\draw[->,>=latex, red] (T) -- (MUseV);
\draw[->,>=latex, red] (CpuUseP) -- (MUsaP);
\draw[->,>=latex, red] (CpuUseV) -- (CpuUsaV);
\draw[->,>=latex, red] (RP) -- (CpuUsaP);
\draw[->,>=latex, red] (MUseP) -- (MUseV);
\draw[->,>=latex, red] (MUsaP) -- (MUsaV);
\draw[->,>=latex, red] (CpuUseV) -- (MUseP);
\draw[->,>=latex, red] (CpuUseV) -- (T);

    \draw[->,>=latex] (ChP) to [out=90,in=45, looseness=2] (ChP);
    \draw[->,>=latex] (CpuUseV) to [out=90,in=45, looseness=2] (CpuUseV);
    \draw[->,>=latex] (CpuUseP) to [out=90,in=45, looseness=2] (CpuUseP);
    \draw[->,>=latex] (RP) to [out=0,in=45, looseness=2] (RP);
    \draw[->,>=latex] (CpuUsaP) to [out=0,in=45, looseness=2] (CpuUsaP);
    \draw[->,>=latex] (MUsaP) to [out=0,in=45, looseness=2] (MUsaP);
    \draw[->,>=latex] (RV) to [out=180,in=135, looseness=2] (RV);
    \draw[->,>=latex] (CpuUsaV) to [out=180,in=135, looseness=2] (CpuUsaV);
    \draw[->,>=latex] (MUsaV) to [out=180,in=135, looseness=2] (MUsaV);
    \draw[->,>=latex] (ChIE) to [out=270,in=315, looseness=2] (ChIE);
    \draw[->,>=latex] (MUseV) to [out=270,in=315, looseness=2] (MUseV);
    \draw[->,>=latex] (MUseP) to [out=270,in=315, looseness=2] (MUseP);
    \draw[->,>=latex] (T) to [out=0,in=45, looseness=2] (T);

\end{tikzpicture}
